Evidence of a CP broken deconfined phase in 4D SU(2) Yang-Mills theory at $\theta =\pi$ from imaginary $\theta$ simulations

The spontaneous breaking of CP symmetry in 4D SU($N$) pure Yang-Mills theory at $\theta=\pi$ has recently attracted much attention in the context of the higher-form symmetry and the 't Hooft anomaly matching condition. Here we use Monte Carlo simulations to study the $N=2$ case, which is interesting since it is the case opposite to the large-$N$ limit, where explicit calculations are available. In order to circumvent the severe sign problem due to the $\theta$ term for real $\theta$, we first obtain results at imaginary $\theta$, where the sign problem is absent, and make an analytic continuation to real $\theta$. We use the stout smearing in defining the $\theta$ term in the action to be used in our simulations. Thus we obtain the expectation value of the topological charge and the deconfining temperature at $\theta=\pi$, and provide an evidence that the CP symmetry, which is spontaneously broken at low temperature, gets restored \emph{strictly above} the deconfining temperature. This conclusion is consistent with the anomaly matching condition and yet differs from the prediction in the large-$N$ limit.

==> figure1.tex <==
%%% possible phase diagrams
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,246); %set diagram left start at 0, and has height of 246

%Shape: Boxed Line [id:dp20977999097815325] 
\draw [line width=1.5]    (33,197) -- (310,197) ;
\draw [shift={(313,197)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Boxed Line [id:dp9609166946377508] 
\draw [line width=1.5]    (33,197) -- (33,28) ;
\draw [shift={(33,25)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Boxed Bezier Curve [id:dp9720328678795176] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (34,78.5) .. controls (78.03,80.29) and (127.33,80.29) .. (174,108.5) ;
%Shape: Boxed Line [id:dp7840035396976972] 
\draw [line width=1.5]    (388,197) -- (665,197) ;
\draw [shift={(668,197)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Boxed Line [id:dp2253023204394431] 
\draw [line width=1.5]    (388,197) -- (388,28) ;
\draw [shift={(388,25)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Boxed Bezier Curve [id:dp4654174137546858] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (389,78.5) .. controls (433.03,80.29) and (482.33,80.29) .. (529,108.5) ;
%Shape: Boxed Bezier Curve [id:dp6164487803381762] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (314,78.5) .. controls (269.97,80.29) and (220.67,80.29) .. (174,108.5) ;
%Shape: Boxed Bezier Curve [id:dp8475072789556974] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (669,78.5) .. controls (624.97,80.29) and (575.67,80.29) .. (529,108.5) ;
%Straight Lines [id:da9947499582119197] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (174,108.5) -- (174,197) ;
\draw [shift={(174,108.5)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 3.22, y radius= 3.22]   ;
%Straight Lines [id:da09165655333223577] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (529,70.58) -- (529,197) ;
\draw [shift={(529,70.58)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 3.22, y radius= 3.22]   ;

% Text Node
\draw (199,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large deconfined}};
% Text Node
\draw (215,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large confined}};
% Text Node
\draw (78,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large CP broken}};
% Text Node
\draw (6,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$T$};
% Text Node
\draw (320,185.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\theta $};
% Text Node
\draw (165,199.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\pi $};
% Text Node
\draw (554,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large deconfined}};
% Text Node
\draw (570,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large confined}};
% Text Node
\draw (433,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large CP broken}};
% Text Node
\draw (361,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$T$};
% Text Node
\draw (675,185.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\theta $};
% Text Node
\draw (520,199.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\pi $};

\end{tikzpicture}


